Finding and Editing Multi-Modal Neurons in Pre-Trained Transformers

Understanding the internal mechanisms by which multi-modal large language models (LLMs) interpret different modalities and integrate cross-modal representations is becoming increasingly critical for continuous improvements in both academia and industry. In this paper, we propose a novel method to identify key neurons for interpretability -- how multi-modal LLMs bridge visual and textual concepts for captioning. Our method improves conventional works upon efficiency and applied range by removing needs of costly gradient computation. Based on those identified neurons, we further design a multi-modal knowledge editing method, beneficial to mitigate sensitive words or hallucination. For rationale of our design, we provide theoretical assumption. For empirical evaluation, we have conducted extensive quantitative and qualitative experiments. The results not only validate the effectiveness of our methods, but also offer insightful findings that highlight three key properties of multi-modal neurons: sensitivity, specificity and causal-effect, to shed light for future research.

==> (inline-0) <==
\begin{tabular}{cc@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c}
        \toprule
        \multicolumn{7}{c}{\textbf{Image \& Original output}} \\
        \midrule
        \multicolumn{7}{c}{\hspace{0pt} \includegraphics[width=0.2\linewidth]{images/image_879.png} \hspace{5pt}\begin{varwidth}[f]{\textwidth}
        \vspace*{-75pt}\makecell[l]{\small \parbox{8cm}{LLaVA: a small \textbf{owl} perched on a \textbf{metal} \textbf{pole} in a grassy \textbf{field}.}}\end{varwidth}} \\
        \midrule
        \multirow{2}{*}{\bf Concept} & \multicolumn{6}{c}{\bf Heatmap \& Binary mask} \\
        & \small \bf Top-1 & \small \bf Top-10 & \small \bf Top-50 & \small \bf Top-100 & \small \bf Top-500 & \small \bf Top-1000 \\
        
        \midrule
         \multirow{5}{*}{\raisebox{-0.0\height}{owl}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_owl/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{metal}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_metal/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{pole}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_pole/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{field}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_879/noun_field/mask_average_1000.png}}}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{cc@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c}
        \toprule
        \multicolumn{7}{c}{\textbf{Image \& Original output}} \\
        \midrule
        \multicolumn{7}{c}{\hspace{10pt} \includegraphics[width=0.2\linewidth]{images/image_816.png} \hspace{5pt}\begin{varwidth}[f]{\textwidth}
        \vspace*{-75pt}\makecell[l]{\small \parbox{9cm}{LLaVA: a \textbf{box} filled with empty \textbf{beer} \textbf{bottles}, sitting on the \textbf{sidewalk}.}}\end{varwidth}} \\
        \midrule
        \multirow{2}{*}{\bf Concept} & \multicolumn{6}{c}{\bf Heatmap \& Binary mask} \\
        & \small \bf Top-1 & \small \bf Top-10 & \small \bf Top-50 & \small \bf Top-100 & \small \bf Top-500 & \small \bf Top-1000 \\
        
        \midrule
         \multirow{5}{*}{\raisebox{-0.0\height}{box}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_box/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{beer}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_beer/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{bottles}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_bottles/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{sidewalk}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_816/noun_sidewalk/mask_average_1000.png}}}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{cc@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c@{\hspace{4pt}}c}
        \toprule
        \multicolumn{7}{c}{\textbf{Image \& Original output}} \\
        \midrule
        \multicolumn{7}{c}{\hspace{-8pt} \includegraphics[width=0.2\linewidth]{images/image_977.png} \hspace{5pt}\begin{varwidth}[f]{\textwidth}
        \vspace*{-85pt}\makecell[l]{\small \parbox{11cm}{LLaVA: a beautiful \textbf{lake} surrounded by \textbf{mountains}, with a \textbf{boat} floating on the \textbf{water}.}}\end{varwidth}} \\
        \midrule
        \multirow{2}{*}{\bf Concept} & \multicolumn{6}{c}{\bf Heatmap \& Binary mask} \\
        & \small \bf Top-1 & \small \bf Top-10 & \small \bf Top-50 & \small \bf Top-100 & \small \bf Top-500 & \small \bf Top-1000 \\
        
        \midrule
         \multirow{5}{*}{\raisebox{-0.0\height}{lake}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_lake/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{mountains}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_mountains/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{boat}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_boat/mask_average_1000.png}}}} \\
        
        \midrule

        \multirow{5}{*}{\raisebox{-0.0\height}{water}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/heatmap_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/heatmap_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/heatmap_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/heatmap_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/heatmap_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/heatmap_average_1000.png}}}} \\
        & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/mask_average_1.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/mask_average_10.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/mask_average_50.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/mask_average_100.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/mask_average_500.png}}}} & {\raisebox{-0\height}{\makecell{\includegraphics[width=0.12\textwidth]{images/image_977/noun_water/mask_average_1000.png}}}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{c@{\hspace{5pt}}c@{\hspace{8pt}}c@{\hspace{8pt}}l@{\hspace{3pt}}p{5.0cm}@{\hspace{4pt}}c@{\hspace{2pt}}}
        \toprule
        \raisebox{-0.0\height}{\bf Image} & \raisebox{-0.0\height}{\bf Model} & \raisebox{-0.0\height}{\bf Concept} & {\bf Top neurons} & \multicolumn{1}{c}{\raisebox{-0.0\height}{\bf Top tokens}} & \raisebox{-0.0\height}{{\bf Score}} \\
        \midrule
        \multirow{1}{*}{\raisebox{-2.1\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_58.png} \\[4pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{0.8cm}{\vspace*{-16pt} LLaVA: } \parbox{2.2cm}{a small red \textbf{motorcycle} parked on the \textbf{grass} near a \textbf{beach}.}} \\[16pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{1.35cm}{\vspace*{-16pt} InstructBLIP: } \parbox{2.0cm}{a \textbf{motorcycle} parked on the \textbf{grass} near the \textbf{ocean}.}} \\[16pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{1.54cm}{\vspace*{-16.0pt} mPLUG-Owl2: } \parbox{2.0cm}{a \textbf{motorcycle} parked on the \textbf{grass} near the \textbf{ocean}.}}}}} & \multirow{15}{*}{\raisebox{-1.0\height}{LLaVA}} & \multirow{4}{*}{\raisebox{-1.0\height}{motorcycle}} & ~\scriptsize \bf L34.U12567 & \scriptsize [`motor',`Motor',`mot',`b',`mot'] & \scriptsize 0.906 \\
        & & & ~\scriptsize \bf L33.U6828 & \scriptsize [`mot',`Mot',`mot',`motiv',`Motor'] & \scriptsize 0.850 \\
        & & & ~\scriptsize \bf L25.U11735 & \scriptsize [`motor',`tennis',`hockey',`basketball',`football'] & \scriptsize 0.641 \\
        & & & ~\scriptsize \bf L24.U5729 & \scriptsize [`vehicle',`vehicles',`aircraft',`boat',`motor'] & \scriptsize 0.591 \\
        & & & ~\scriptsize \bf L27.U11389 & \scriptsize [`mot',`motor',`Mot',`Motor',`mot'] & \scriptsize 0.533 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{grass}} & ~\scriptsize \bf L25.U5542 & \scriptsize [`grass',`woods',`leaf',`forest',`bush'] & \scriptsize 2.039 \\
        & & & ~\scriptsize \bf L32.U12094 & \scriptsize [`grass',`aupt',`itza',`ustration',`inx'] & \scriptsize 1.873 \\
        & & & ~\scriptsize \bf L30.U1365 & \scriptsize [`la',`La',`La',`la',`wn'] & \scriptsize 1.526 \\
        & & & ~\scriptsize \bf L20.U7408 & \scriptsize [`grass',`garden',`gard',`\begin{CJK}{UTF8}{bsmi}草\end{CJK}',`veget'] & \scriptsize 1.150 \\
        & & & ~\scriptsize \bf L29.U7377 & \scriptsize [`gr',`Gr',`Grant',`gr',`grant'] & \scriptsize 1.145 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{beach}} & ~\scriptsize \bf L36.U13537 & \scriptsize [`Coast',`coast',`beach"',`Beach',`ocean'] & \scriptsize 2.984 \\
        & & & ~\scriptsize \bf L30.U13327 & \scriptsize [`be',`be',`Be',`BE',`aches'] & \scriptsize 0.704 \\
        & & & ~\scriptsize \bf L21.U13303 & \scriptsize [`beach',`coast',`Beach',`Coast',`shore'] & \scriptsize 0.607 \\
        & & & ~\scriptsize \bf L21.U11114 & \scriptsize [`sw',`Sw',`sw',`pool',`Sw'] & \scriptsize 0.505 \\
        & & & ~\scriptsize \bf L39.U11294 & \scriptsize [`flying',`sea',`aer',`Sea',`jet'] & \scriptsize 0.502 \\

        \cmidrule(lr){2-6}
        
         & \multirow{15}{*}{\raisebox{-1.0\height}{InstructBLIP}} & \multirow{4}{*}{\raisebox{-1.0\height}{motorcycle}} & ~\scriptsize \bf L34.U12567 & \scriptsize [`motor',`Motor',`mot',`b',`mot'] & \scriptsize 0.906 \\
        & & & ~\scriptsize \bf L33.U6828 & \scriptsize [`mot',`Mot',`mot',`motiv',`Motor'] & \scriptsize 0.850 \\
        & & & ~\scriptsize \bf L25.U11735 & \scriptsize [`motor',`tennis',`hockey',`basketball',`football'] & \scriptsize 0.641 \\
        & & & ~\scriptsize \bf L24.U5729 & \scriptsize [`vehicle',`vehicles',`aircraft',`boat',`motor'] & \scriptsize 0.591 \\
        & & & ~\scriptsize \bf L27.U11389 & \scriptsize [`mot',`motor',`Mot',`Motor',`mot'] & \scriptsize 0.533 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{grass}} & ~\scriptsize \bf L25.U5542 & \scriptsize [`grass',`woods',`leaf',`forest',`bush'] & \scriptsize 2.039 \\
        & & & ~\scriptsize \bf L32.U12094 & \scriptsize [`grass',`aupt',`itza',`ustration',`inx'] & \scriptsize 1.873 \\
        & & & ~\scriptsize \bf L30.U1365 & \scriptsize [`la',`La',`La',`la',`wn'] & \scriptsize 1.526 \\
        & & & ~\scriptsize \bf L20.U7408 & \scriptsize [`grass',`garden',`gard',`\begin{CJK}{UTF8}{bsmi}草\end{CJK}',`veget'] & \scriptsize 1.150 \\
        & & & ~\scriptsize \bf L29.U7377 & \scriptsize [`gr',`Gr',`Grant',`gr',`grant'] & \scriptsize 1.145 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{ocean}} & ~\scriptsize \bf L36.U13537 & \scriptsize [`Coast',`coast',`beach"',`Beach',`ocean'] & \scriptsize 2.984 \\
        & & & ~\scriptsize \bf L30.U13327 & \scriptsize [`be',`be',`Be',`BE',`aches'] & \scriptsize 0.704 \\
        & & & ~\scriptsize \bf L21.U13303 & \scriptsize [`beach',`coast',`Beach',`Coast',`shore'] & \scriptsize 0.607 \\
        & & & ~\scriptsize \bf L21.U11114 & \scriptsize [`sw',`Sw',`sw',`pool',`Sw'] & \scriptsize 0.505 \\
        & & & ~\scriptsize \bf L39.U11294 & \scriptsize [`flying',`sea',`aer',`Sea',`jet'] & \scriptsize 0.502 \\

        \cmidrule(lr){2-6}
        
         & \multirow{15}{*}{\raisebox{-1.0\height}{mPLUG-Owl2}} & \multirow{4}{*}{\raisebox{-1.0\height}{motorcycle}} & ~\scriptsize \bf L30.U9081 & \scriptsize [`Motor',`motor',`mot',`mot',`Mot'] & \scriptsize 2.236 \\
        & & & ~\scriptsize \bf L29.U7834 & \scriptsize [`autom',`Autom',`automat',`Autom',`motor'] & \scriptsize 0.824 \\
        & & & ~\scriptsize \bf L21.U7122 & \scriptsize [`bi',`Bi',`cy',`cycle',`cycle'] & \scriptsize 0.650 \\
        & & & ~\scriptsize \bf L26.U6941 & \scriptsize [`passenger',`\begin{CJK}{UTF8}{bsmi}車\end{CJK}',`vehicle',`passengers',`vehicles'] & \scriptsize 0.468 \\
        & & & ~\scriptsize \bf L25.U8004 & \scriptsize [`motor',`Motor',`mot',`undle',`overflow'] & \scriptsize 0.413 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{grass}} & ~\scriptsize \bf L27.U5003 & \scriptsize [`grass',`ass',`ersion',`mitt',`\begin{CJK}{UTF8}{bsmi}比\end{CJK}'] & \scriptsize 1.614 \\
        & & & ~\scriptsize \bf L22.U10525 & \scriptsize [`sand',`Sand',`dust',`gra',`grass'] & \scriptsize 0.708 \\
        & & & ~\scriptsize \bf L31.U2642 & \scriptsize [`forest',`Forest',`tree',`Tree',`Tree'] & \scriptsize 0.433 \\
        & & & ~\scriptsize \bf L20.U2081 & \scriptsize [`field',`Hay',`Field',`hay',`fields'] & \scriptsize 0.390 \\
        & & & ~\scriptsize \bf L21.U819 & \scriptsize [`tur',`grass',`Tur',`sod',`bl'] & \scriptsize 0.329 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{ocean}} & ~\scriptsize \bf L30.U4330 & \scriptsize [`sea',`marine',`Sea"',`Marine',`ocean'] & \scriptsize 1.953 \\
        & & & ~\scriptsize \bf L22.U10714 & \scriptsize [`sea',`ocean',`Sea',`Ocean',`Atlantic'] & \scriptsize 1.123 \\
        & & & ~\scriptsize \bf L23.U8790 & \scriptsize [`sand',`beach',`be',`Beach',`Sand'] & \scriptsize 0.542 \\
        & & & ~\scriptsize \bf L23.U8326 & \scriptsize [`water',`water',`Water',`waters',`\begin{CJK}{UTF8}{bsmi}水\end{CJK}'] & \scriptsize 0.520 \\
        & & & ~\scriptsize \bf L21.U6004 & \scriptsize [`coast',`Coast',`sea',`ocean',`tid'] & \scriptsize 0.439 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{c@{\hspace{5pt}}c@{\hspace{8pt}}c@{\hspace{8pt}}l@{\hspace{3pt}}p{5.3cm}@{\hspace{4pt}}c@{\hspace{2pt}}}
        \toprule
        \raisebox{-0.0\height}{\bf Image} & \raisebox{-0.0\height}{\bf Model} & \raisebox{-0.0\height}{\bf Concept} & {\bf Top neurons} & \multicolumn{1}{c}{\raisebox{-0.0\height}{\bf Top tokens}} & \raisebox{-0.0\height}{{\bf Score}} \\
        \midrule
        \multirow{1}{*}{\raisebox{-2.4\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_66.png} \\[4pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{0.8cm}{\vspace*{-33.3pt} LLaVA: } \parbox{2.2cm}{a small \textbf{figurine}, possibly a \textbf{toy} or a \textbf{model}, is displayed on a green \textbf{surface}, possibly a \textbf{table} or a grassy \textbf{area}.}} \\[26pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{1.35cm}{\vspace*{-7.8pt} InstructBLIP: } \parbox{2.0cm}{a miniature \textbf{figurine} with a \textbf{knife}.}} \\[14pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{1.54cm}{\vspace*{-16.0pt} mPLUG-Owl2: } \parbox{1.8cm}{a small \textbf{figurine} of a \textbf{man} holding a \textbf{knife}.}}}}} & \multirow{32}{*}{\raisebox{-1.0\height}{LLaVA}} & \multirow{4}{*}{\raisebox{-1.0\height}{figurine}} & ~\scriptsize \bf L36.U8273 & \scriptsize [`figure',`Fig',`Figure',`figures',`Fig'] & \scriptsize 2.572 \\
        & & & ~\scriptsize \bf L24.U12276 & \scriptsize [`stat',`statue',`sculpt',`Stat',`stat'] & \scriptsize 1.161 \\
        & & & ~\scriptsize \bf L18.U4770 & \scriptsize [`mini',`figure',`figures',`figur',`model'] & \scriptsize 1.014 \\
        & & & ~\scriptsize \bf L38.U10971 & \scriptsize [`figure',`figures',`Figure',`Fig',`figured'] & \scriptsize 0.833 \\
        & & & ~\scriptsize \bf L38.U2195 & \scriptsize [`\foreignlanguage{russian}{Хронологија}',`Kontrola',`konn',`Audiod',`techni'] & \scriptsize 0.627 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{toy}} & ~\scriptsize \bf L39.U98 & \scriptsize [`to',`to',`To',`To',`TO'] & \scriptsize 2.121 \\
        & & & ~\scriptsize \bf L32.U6038 & \scriptsize [`Toy',`To',`Toast',`TO',`To'] & \scriptsize 1.298 \\
        & & & ~\scriptsize \bf L39.U212 & \scriptsize [`',`1',`-',`\textbackslash n',`('] & \scriptsize 1.101 \\
        & & & ~\scriptsize \bf L38.U184 & \scriptsize [`to',`to',`To',`\begin{CJK}{UTF8}{bsmi}到\end{CJK}',`into'] & \scriptsize 0.890 \\
        & & & ~\scriptsize \bf L39.U11820 & \scriptsize [`externas',`',`a',`(',`,'] & \scriptsize 0.754 \\

        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{model}} & ~\scriptsize \bf L39.U3149 & \scriptsize [`models',`model',`models',`model',`Model'] & \scriptsize 2.893 \\
        & & & ~\scriptsize \bf L23.U1705 & \scriptsize [`mini',`model',`models',`model',`Model'] & \scriptsize 1.705 \\
        & & & ~\scriptsize \bf L24.U12276 & \scriptsize [`stat',`statue',`sculpt',`Stat',`stat'] & \scriptsize 0.914 \\
        & & & ~\scriptsize \bf L18.U4770 & \scriptsize [`mini',`figure',`figures',`figur',`model'] & \scriptsize 0.710 \\
        & & & ~\scriptsize \bf L39.U4397 & \scriptsize [`mode',`Mode',`Model',`MODE',`Mode'] & \scriptsize 0.639 \\

        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{surface}} & ~\scriptsize \bf L37.U10337 & \scriptsize [`Sur',`Sur',`sur',`surface',`surfaces'] & \scriptsize 3.676 \\
        & & & ~\scriptsize \bf L30.U2704 & \scriptsize [`qu',`sil',`background',`emb',`Sil'] & \scriptsize 0.620 \\
        & & & ~\scriptsize \bf L36.U3279 & \scriptsize [`surface',`face',`\begin{CJK}{UTF8}{bsmi}面\end{CJK}',`faces',`fac'] & \scriptsize 0.492 \\
        & & & ~\scriptsize \bf L35.U8250 & \scriptsize [`surface',`surfaces',`superficie',`superfic',`\foreignlanguage{russian}{повер}'] & \scriptsize 0.439 \\
        & & & ~\scriptsize \bf L34.U6951 & \scriptsize [`soft',`fi',`bra',`pla',`soft'] & \scriptsize 0.438 \\

        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{table}} & ~\scriptsize \bf L23.U1705 & \scriptsize [`mini',`model',`models',`model',`Model'] & \scriptsize 0.458 \\
        & & & ~\scriptsize \bf L19.U13612 & \scriptsize [`tables',`table',`wall',`sink',`chair'] & \scriptsize 0.429 \\
        & & & ~\scriptsize \bf L26.U10793 & \scriptsize [`table',`Table',`tables',`table',`TABLE'] & \scriptsize 0.369 \\
        & & & ~\scriptsize \bf L32.U1205 & \scriptsize [`table',`Table',`Scanner',`Table',`table'] & \scriptsize 0.328 \\
        & & & ~\scriptsize \bf L18.U4770 & \scriptsize [`mini',`figure',`figures',`figur',`model'] & \scriptsize 0.321 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{area}} & ~\scriptsize \bf L35.U2653 & \scriptsize [`Area',`area',`area',`Area',`areas'] & \scriptsize 1.570 \\
        & & & ~\scriptsize \bf L31.U12802 & \scriptsize [`area',`Area',`zone',`region',`area'] & \scriptsize 0.630 \\
        & & & ~\scriptsize \bf L37.U2420 & \scriptsize [`region',`region',`regions',`Region',`Region'] & \scriptsize 0.494 \\
        & & & ~\scriptsize \bf L25.U12317 & \scriptsize [`places',`cave',`homes',`environments',`Places'] & \scriptsize 0.388 \\
        & & & ~\scriptsize \bf L31.U9217 & \scriptsize [`rug',`car',`blank',`felt',`fel'] & \scriptsize 0.332 \\

        \cmidrule(lr){2-6}
        
         & \multirow{9}{*}{\raisebox{-1.0\height}{InstructBLIP}} & \multirow{4}{*}{\raisebox{-1.0\height}{figurine}} & ~\scriptsize \bf L27.U10783 & \scriptsize [`figure',`figures',`Figure',`figure',`Fig'] & \scriptsize 0.824 \\
        & & & ~\scriptsize \bf L31.U5983 & \scriptsize [`beside',`beneath',`populated',`centered',`aligned'] & \scriptsize 0.620 \\
        & & & ~\scriptsize \bf L31.U3824 & \scriptsize [`anyway',`\foreignlanguage{russian}{жовт}',`frequ',`whenever',`meant'] & \scriptsize 0.590 \\
        & & & ~\scriptsize \bf L31.U8541 & \scriptsize [`Unterscheidung',`archivi',`Hinweis',`zvuky',`burgo'] & \scriptsize 0.585 \\
        & & & ~\scriptsize \bf L31.U6958 & \scriptsize [`analyz',`recognized',`Student',`participated',`analyt'] & \scriptsize 0.540 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{knife}} & ~\scriptsize \bf L27.U1255 & \scriptsize [`kn',`Kn',`kn',`Bla',`Knight'] & \scriptsize 5.137 \\
        & & & ~\scriptsize \bf L29.U835 & \scriptsize [`K',`Kid',`kernel',`k',`kne'] & \scriptsize 1.061 \\
        & & & ~\scriptsize \bf L18.U2218 & \scriptsize [`pen',`pen',`pens',`sword',`rod'] & \scriptsize 0.726 \\
        & & & ~\scriptsize \bf L25.U9447 & \scriptsize [`um',`Um',`flash',`flash',`pen'] & \scriptsize 0.716 \\
        & & & ~\scriptsize \bf L31.U8169 & \scriptsize [`CR',`PK',`EX',`BR',`HT'] & \scriptsize 0.679 \\

        \cmidrule(lr){2-6}
        
         & \multirow{15}{*}{\raisebox{-1.0\height}{mPLUG-Owl2}} & \multirow{4}{*}{\raisebox{-1.0\height}{figurine}} & ~\scriptsize \bf L20.U1471 & \scriptsize [`doll',`oll',`ted',`figur',`dollars'] & \scriptsize 0.698 \\
        & & & ~\scriptsize \bf L31.U4677 & \scriptsize [`closer',`semantics',`mind',`totalité',`minds'] & \scriptsize 0.405 \\
        & & & ~\scriptsize \bf L31.U9439 & \scriptsize [`theoret',` ',`Complex',`influenced',`stabil'] & \scriptsize 0.301 \\
        & & & ~\scriptsize \bf L15.U3991 & \scriptsize [`doll',`model',`statue',`figures',`representation'] & \scriptsize 0.283 \\
        & & & ~\scriptsize \bf L22.U10518 & \scriptsize [`models',`figures',`models',`figure',`cav'] & \scriptsize 0.274 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{man}} & ~\scriptsize \bf L27.U5003 & \scriptsize [`man',`man',`Man',`Man',`mann'] & \scriptsize 1.614 \\
        & & & ~\scriptsize \bf L22.U10525 & \scriptsize [`man',`Man',`Man',`man',`mann'] & \scriptsize 0.708 \\
        & & & ~\scriptsize \bf L31.U2642 & \scriptsize [`man',`Man',`man',`Man',`MAN'] & \scriptsize 0.433 \\
        & & & ~\scriptsize \bf L20.U2081 & \scriptsize [`man',`boy',`\foreignlanguage{russian}{челове}',`hombre',`raste'] & \scriptsize 0.390 \\
        & & & ~\scriptsize \bf L21.U819 & \scriptsize [`Man',`Man',`manual',`man',`manual'] & \scriptsize 0.329 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{knife}} & ~\scriptsize \bf L27.U2163 & \scriptsize [`kn',`Kn',`kn"',`Knight',`cheval'] & \scriptsize 3.330 \\
        & & & ~\scriptsize \bf L26.U2228 & \scriptsize [`kn',`Kn',`kn',`Knight',`scope'] & \scriptsize 3.117 \\
        & & & ~\scriptsize \bf L21.U9295 & \scriptsize [`carry',`revol',`carried',`carrying',`kn'] & \scriptsize 0.707 \\
        & & & ~\scriptsize \bf L19.U8668 & \scriptsize [`gun',`guns',`gun',`Gun',`sword'] & \scriptsize 0.404 \\
        & & & ~\scriptsize \bf L31.U913 & \scriptsize [`archivi',`textt',`hyp',`immediately',`separ'] & \scriptsize 0.390 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{c@{\hspace{5pt}}c@{\hspace{8pt}}c@{\hspace{8pt}}l@{\hspace{3pt}}p{5.3cm}@{\hspace{4pt}}c@{\hspace{2pt}}}
        \toprule
        \raisebox{-0.0\height}{\bf Image} & \raisebox{-0.0\height}{\bf Model} & \raisebox{-0.0\height}{\bf Concept} & {\bf Top neurons} & \multicolumn{1}{c}{\raisebox{-0.0\height}{\bf Top tokens}} & \raisebox{-0.0\height}{{\bf Score}} \\
        \midrule
        \multirow{1}{*}{\raisebox{-2.4\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_71.png} \\[4pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{0.8cm}{\vspace*{-25.4pt} LLaVA: } \parbox{2.5cm}{a \textbf{plant} with red \textbf{flowers} hanging from it, possibly a  Venus \textbf{flytrap}, is displayed in a \textbf{greenhouse}.}} \\[22pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{1.35cm}{\vspace*{-9.2pt} InstructBLIP: } \parbox{2.0cm}{a \textbf{pitcher} \textbf{plant} hanging from a \textbf{tree}.}} \\[12pt] \hspace{-2pt} \makecell[c]{\scriptsize \parbox{1.54cm}{\vspace*{-24.0pt} mPLUG-Owl2: } \parbox{1.8cm}{a \textbf{pitcher} \textbf{plant} hanging from a \textbf{ceiling} in a \textbf{greenhouse}.}}}}} & \multirow{20}{*}{\raisebox{-1.0\height}{LLaVA}} & \multirow{4}{*}{\raisebox{-1.0\height}{plant}} & ~\scriptsize \bf L27.U8060 & \scriptsize [`plant',`Plant',`plant',`plants',`planta'] & \scriptsize 1.087 \\
        & & & ~\scriptsize \bf L29.U9056 & \scriptsize [`shr',`bush',`Bush',`plant',`plants'] & \scriptsize 0.962 \\
        & & & ~\scriptsize \bf L28.U11440 & \scriptsize [`flow',`blo',`Flow',`blo',`Flow'] & \scriptsize 0.621 \\
        & & & ~\scriptsize \bf L27.U498 & \scriptsize [`branch',`Branch',`branches',`branch',`bush'] & \scriptsize 0.600 \\
        & & & ~\scriptsize \bf L25.U11504 & \scriptsize [`roots',`root',`Root',`root',`leaves'] & \scriptsize 0.502 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{flowers}} & ~\scriptsize \bf L28.U11440 & \scriptsize [`flow',`blo',`Flow',`blo',`Flow'] & \scriptsize 1.447 \\
        & & & ~\scriptsize \bf L20.U11853 & \scriptsize [`flower',`flowers',`flor',`Flor',`\begin{CJK}{UTF8}{bsmi}花\end{CJK}'] & \scriptsize 1.277 \\
        & & & ~\scriptsize \bf L27.U13027 & \scriptsize [`pet',`pod',`leaves',`pet',`bud'] & \scriptsize 0.990 \\
        & & & ~\scriptsize \bf L27.U498 & \scriptsize [`branch',`Branch',`branches',`branch',`bush'] & \scriptsize 0.675 \\
        & & & ~\scriptsize \bf L27.U3452 & \scriptsize [`fol',`flowers',`leaves',`fol',`leaf'] & \scriptsize 0.551 \\

        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{flytrap}} & ~\scriptsize \bf L39.U1989 & \scriptsize [`FI',`fo',`fig',`fer',`float'] & \scriptsize 0.913 \\
        & & & ~\scriptsize \bf L36.U7481 & \scriptsize [`F',`\foreignlanguage{russian}{Ф}',`\begin{CJK}{UTF8}{ipxm}{フ}\end{CJK}',`\foreignlanguage{russian}{Ф}',`Fest'] & \scriptsize 0.678 \\
        & & & ~\scriptsize \bf L36.U6716 & \scriptsize [`file',`\begin{CJK}{UTF8}{ipxm}{フ}\end{CJK}',`fake',`flower',`File'] & \scriptsize 0.625 \\
        & & & ~\scriptsize \bf L28.U7379 & \scriptsize [`vol',`flight',`flow',`fle',`fl'] & \scriptsize 0.558 \\
        & & & ~\scriptsize \bf L38.U998 & \scriptsize [`Fred',`Frederick',`Freder',`Fon',`Fen'] & \scriptsize 0.530 \\

        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{greenhouse}} & ~\scriptsize \bf L30.U1994 & \scriptsize [`blo',`green',`Blo',`blo',`green'] & \scriptsize 2.258 \\
        & & & ~\scriptsize \bf L39.U3579 & \scriptsize [`red',`green',`red',`yellow',`blue'] & \scriptsize 1.122 \\
        & & & ~\scriptsize \bf L39.U9915 & \scriptsize [`white',`silver',`brown',`blue',`gold'] & \scriptsize 1.086 \\
        & & & ~\scriptsize \bf L28.U8699 & \scriptsize [`green',`ho',`Green',`green',`tunnel'] & \scriptsize 0.836 \\
        & & & ~\scriptsize \bf L29.U11697 & \scriptsize [`Green',`Green',`Blue',`Brown',`Black'] & \scriptsize 0.420 \\

        \cmidrule(lr){2-6}
        
         & \multirow{15}{*}{\raisebox{-1.0\height}{InstructBLIP}} & \multirow{4}{*}{\raisebox{-1.0\height}{pitcher}} & ~\scriptsize \bf L28.U7071 & \scriptsize [`pitch',`ML',`ML',`itch',`baseball'] & \scriptsize 3.258 \\
        & & & ~\scriptsize \bf L31.U3824 & \scriptsize [`anyway',`\foreignlanguage{russian}{жовт}',`frequ',`whenever',`meant'] & \scriptsize 0.414 \\
        & & & ~\scriptsize \bf L31.U9856 & \scriptsize [`P',`Pet',`Pan',`\foreignlanguage{russian}{По}',`\foreignlanguage{russian}{П}'] & \scriptsize 0.407 \\
        & & & ~\scriptsize \bf L31.U8541 & \scriptsize [`Unterscheidung',`archivi',`Hinweis',`zvuky',`burgo'] & \scriptsize 0.406 \\
        & & & ~\scriptsize \bf L31.U157 & \scriptsize [`.',`\textbackslash n',`and',`jú',`shares'] & \scriptsize 0.336 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{plant}} & ~\scriptsize \bf L27.U8513 & \scriptsize [`plant',`Plant',`plant',`plants',`planta'] & \scriptsize 4.895 \\
        & & & ~\scriptsize \bf L22.U7930 & \scriptsize [`plant',`plants',`plant',`Plant',`gard'] & \scriptsize 3.105 \\
        & & & ~\scriptsize \bf L23.U1593 & \scriptsize [`plant',`plants',`Plant',`plant',`Bonn'] & \scriptsize 0.627 \\
        & & & ~\scriptsize \bf L23.U7557 & \scriptsize [`Garden',`Gard',`garden',`gard',`plant'] & \scriptsize 0.539 \\
        & & & ~\scriptsize \bf L31.U5946 & \scriptsize [`whites',`contribute',`alongside',`dawn',`upon'] & \scriptsize 0.500 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{tree}} & ~\scriptsize \bf L22.U7930 & \scriptsize [`plant',`plants',`plant',`Plant',`gard'] & \scriptsize 1.845 \\
        & & & ~\scriptsize \bf L19.U7918 & \scriptsize [`trees',`tree',`forest',`trees',`tree'] & \scriptsize 0.658 \\
        & & & ~\scriptsize \bf L29.U8371 & \scriptsize [`Tree',`landscape',`Tree',`trees',`tree'] & \scriptsize 0.650 \\
        & & & ~\scriptsize \bf L25.U441 & \scriptsize [`wood',`Wood',`wooden',`wood',`woods'] & \scriptsize 0.586 \\
        & & & ~\scriptsize \bf L20.U947 & \scriptsize [`roots',`root',`branches',`branch',`fruit'] & \scriptsize 0.561 \\

        \cmidrule(lr){2-6}
        
         & \multirow{20}{*}{\raisebox{-1.0\height}{mPLUG-Owl2}} & \multirow{4}{*}{\raisebox{-1.0\height}{pitcher}} & ~\scriptsize \bf L27.U9072 & \scriptsize [`pitch',`ML',`ML',`itch',`ml'] & \scriptsize 0.540 \\
        & & & ~\scriptsize \bf L31.U6404 & \scriptsize [`designated',`partially',`swing',`direct',`potentially'] & \scriptsize 0.310 \\
        & & & ~\scriptsize \bf L31.U3644 & \scriptsize [`－',`kick',`―',`timing',`ban'] & \scriptsize 0.295 \\
        & & & ~\scriptsize \bf L31.U8384 & \scriptsize [`kick',`...',`confront',`Mongo',`further'] & \scriptsize 0.267 \\
        & & & ~\scriptsize \bf L24.U4842 & \scriptsize [`éric',`CAA',`schaften',`rinn',`inta'] & \scriptsize 0.237 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{plant}} & ~\scriptsize \bf L24.U4652 & \scriptsize [`plant',`Plant',`plant',`plants',`node'] & \scriptsize 2.779 \\
        & & & ~\scriptsize \bf L23.U10661 & \scriptsize [`blo',`flow',`Flow',`flow',`flowers'] & \scriptsize 1.422 \\
        & & & ~\scriptsize \bf L21.U9554 & \scriptsize [`seed',`botan',`seed',`Plant',`plant'] & \scriptsize 0.403 \\
        & & & ~\scriptsize \bf L22.U9083 & \scriptsize [`botan',`Botan',`flower',`plant',`Plant'] & \scriptsize 0.400 \\
        & & & ~\scriptsize \bf L30.U702 & \scriptsize [`plant',`subject',`Plant',`plant',`ak'] & \scriptsize 0.366 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{ceiling}} & ~\scriptsize \bf L20.U3762 & \scriptsize [`walls',`wall',`floor"',`ce',`wall'] & \scriptsize 0.582 \\
        & & & ~\scriptsize \bf L17.U1877 & \scriptsize [`ce',`walls',`wall',`Ce',`Wall'] & \scriptsize 0.380 \\
        & & & ~\scriptsize \bf L21.U4447 & \scriptsize [`vent',`Vent',`vent',`du',`ce'] & \scriptsize 0.316 \\
        & & & ~\scriptsize \bf L23.U4000 & \scriptsize [`flo',`Flo',`float',`ground',`float'] & \scriptsize 0.303 \\
        & & & ~\scriptsize \bf L31.U9617 & \scriptsize [`Zyg',`behaviour',`etc',`Datos',`Gest'] & \scriptsize 0.251 \\
        
        \cmidrule(lr){3-6}
        
        & & \multirow{4}{*}{\raisebox{-1.0\height}{greenhouse}} & ~\scriptsize \bf L28.U2667 & \scriptsize [`Green',`green',`Green"',`green',`\foreignlanguage{russian}{зе}'] & \scriptsize 3.994 \\
        & & & ~\scriptsize \bf L31.U210 & \scriptsize [`yellow',`green',`red',`blue',`brown'] & \scriptsize 1.497 \\
        & & & ~\scriptsize \bf L26.U253 & \scriptsize [`green',`green',`Green',`gre',`Green'] & \scriptsize 0.390 \\
        & & & ~\scriptsize \bf L31.U9558 & \scriptsize [`pes',`tex',`davon',`flex',`scal'] & \scriptsize 0.381 \\
        & & & ~\scriptsize \bf L21.U9554 & \scriptsize [`seed',`botan',`seed',`Plant',`plant'] & \scriptsize 0.303 \\

        \bottomrule
    \end{tabular}
\begin{tabular}{cp{5.6cm}p{5.5cm}}
        \toprule
        {\bf Image} & \multicolumn{1}{c}{\bf Original} & \multicolumn{1}{c}{\bf Shuffled} \\
        \midrule
        
        \raisebox{0\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_135.png}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a \textbf{tree} with white \textbf{flowers} in a \textbf{field}, surrounded by a \textbf{dirt} \textbf{road} and a \textbf{fence}. \\[8pt] \small \bf tree: \\[2pt] \scriptsize [L28.U9085, L36.U1422, L22.U171, L27.U8824] \\[2pt] \small \bf flowers: \\[2pt] \scriptsize [L28.U11440, L20.U8129, L27.U13027, L27.U498] \\[2pt] \small \bf field: \\[2pt] \scriptsize [L34.U12955, L28.U1085, L25.U5542, L39.U7153] \\[2pt] \small \bf dirt: \\[2pt] \scriptsize [L39.U8730, L31.U526, L39.U212, L35.U1480] \\[2pt] \small \bf road: \\[2pt] \scriptsize [L39.U8637, L26.U1456, L37.U12619, L29.U224] \\[2pt] \small \bf fence: \\[2pt] \scriptsize [L27.U12313, L38.U5969, L37.U2453, L39.U212]}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a \textbf{tree} with white \textbf{flowers} in a \textbf{field}, surrounded by a \textbf{dirt} \textbf{road} and a \textbf{fence}. \\[8pt] \small \bf tree: \\[2pt] \scriptsize [L28.U9085, L36.U1422, L22.U171, L27.U8824] \\[2pt] \small \bf flowers: \\[2pt] \scriptsize [L28.U11440, L20.U8129, L27.U13027, L27.U498] \\[2pt] \small \bf field: \\[2pt] \scriptsize [L34.U12955, L28.U1085, L25.U5542, L39.U7153] \\[2pt] \small \bf dirt: \\[2pt] \scriptsize [L31.U526, L39.U8730, L39.U212, L35.U1480] \\[2pt] \small \bf road: \\[2pt] \scriptsize [L39.U8637, L26.U1456, L37.U12619, L29.U224] \\[2pt] \small \bf fence: \\[2pt] \scriptsize [L27.U12313, L38.U5969, L37.U2453, L39.U212]}}} \\
        
        \midrule
        
        \raisebox{0\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_111.png}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a \textbf{plate} of \textbf{meat}, including \textbf{steak} and a side of \textbf{vegetables}, is presented. \\[16pt] \small \bf plate: \\[2pt] \scriptsize [L33.U350, L23.U8551, L22.U9849, L19.U13764] \\[2pt] \small \bf meat: \\[2pt] \scriptsize [L25.U9753, L29.U859, L23.U8551, L37.U11136] \\[2pt] \small \bf steak: \\[2pt] \scriptsize [L37.U577, L25.U9753, L28.U10409, L22.U384] \\[2pt] \small \bf vegetables: \\[2pt] \scriptsize [L37.U6234, L25.U3659, L38.U7433, L23.U8551]}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a \textbf{plate} of \textbf{meat}, including \textbf{steak} and mashed potatoes, accompanied by a side of \textbf{vegetables}. \\[8pt] \small \bf plate: \\[2pt] \scriptsize [L33.U350, L23.U8551, L22.U9849, L19.U13764] \\[2pt] \small \bf meat: \\[2pt] \scriptsize [L25.U9753, L29.U859, L23.U8551, L22.U3753] \\[2pt] \small \bf steak: \\[2pt] \scriptsize [L37.U577, L25.U9753, L28.U10409, L22.U384] \\[2pt] \small \bf vegetables: \\[2pt] \scriptsize [L25.U3659, L37.U6234, L23.U8551, L25.U8838]}}} \\

        \midrule
        
        \raisebox{0\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_182.png}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.6cm}{a young \textbf{girl} standing in a \textbf{doorway} of a building, possibly a school, with a \textbf{brick} \textbf{wall}. \\[8pt] \small \bf girl: \\[2pt] \scriptsize [L39.U5692, L28.U12204, L39.U364, L37.U9680] \\[2pt] \small \bf doorway: \\[2pt] \scriptsize [L22.U9920, L27.U235, L21.U1052, L26.U10562] \\[2pt] \small \bf brick: \\[2pt] \scriptsize [L29.U10814, L39.U8576, L25.U10651, L33.U10983] \\[2pt] \small \bf wall: \\[2pt] \scriptsize [L35.U10298, L29.U9350, L29.U2530, L25.U10651]}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a young \textbf{girl} standing in front of a stone \textbf{wall}, possibly a \textbf{brick} \textbf{wall}, with a \textbf{doorway}. \\[8pt] \small \bf girl: \\[2pt] \scriptsize [L39.U5692, L28.U12204, L39.U364, L37.U9680] \\[2pt] \small \bf doorway: \\[2pt] \scriptsize [L22.U9920, L29.U2530, L25.U5313, L25.U10438] \\[2pt] \small \bf brick: \\[2pt] \scriptsize [L29.U10814, L24.U9050, L25.U10651, L33.U10983] \\[2pt] \small \bf wall: \\[2pt] \scriptsize [L35.U10298, L29.U2530, L29.U9350, L19.U10353]}}} \\
        
        \midrule
        
        \raisebox{0\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_316.png}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a group of \textbf{men} in a \textbf{room}, celebrating and cheering while holding up their \textbf{arms} and \textbf{fists}. \\[8pt] \small \bf men: \\[2pt] \scriptsize [L39.U5989, L29.U5763, L35.U8027, L29.U11953] \\[2pt] \small \bf room: \\[2pt] \scriptsize [L38.U7800, L30.U6814, L29.U10611, L21.U8512] \\[2pt] \small \bf arms: \\[2pt] \scriptsize [L23.U4494, L38.U10666, L24.U4501, L39.U5889] \\[2pt] \small \bf fists: \\[2pt] \scriptsize [L38.U5969, L37.U2453, L39.U212, L36.U8631]}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a group of \textbf{men} in a \textbf{room}, celebrating and cheering while holding up their \textbf{arms} and \textbf{fists}. \\[8pt] \small \bf men: \\[2pt] \scriptsize [L39.U5989, L29.U5763, L35.U8027, L29.U11953] \\[2pt] \small \bf room: \\[2pt] \scriptsize [L38.U7800, L30.U6814, L29.U10611, L21.U8512] \\[2pt] \small \bf arms: \\[2pt] \scriptsize [L23.U4494, L38.U10666, L24.U4501, L26.U2293] \\[2pt] \small \bf fists: \\[2pt] \scriptsize [L38.U5969, L37.U2453, L39.U212, L36.U8631]}}} \\
        
        \midrule
        
        \raisebox{0\height}{\makecell{\includegraphics[width=0.2\textwidth]{images/image_218.png}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a \textbf{man} standing on a \textbf{street} \textbf{corner}, holding an Italian \textbf{flag}, and waving it while a \textbf{police} \textbf{officer} watches him. \\[8pt] \small \bf man: \\[2pt] \scriptsize [L34.U3689, L39.U12617, L28.U9293, L34.U6857] \\[2pt] \small \bf street: \\[2pt] \scriptsize [L39.U8140, L26.U1456, L26.U12900, L17.U5764] \\[2pt] \small \bf corner: \\[2pt] \scriptsize [L38.U9436, L23.U12251, L28.U4161, L26.U8916] \\[2pt] \small \bf flag: \\[2pt] \scriptsize [L25.U6794, L24.U6437, L23.U8268, L19.U12464] \\[2pt] \small \bf police: \\[2pt] \scriptsize [L27.U7931, L31.U9142, L23.U2072, L35.U8410] \\[2pt] \small \bf officer: \\[2pt] \scriptsize [L27.U7931, L23.U2072, L21.U3591, L39.U7884]}}} & \raisebox{-0pt}{\makecell[l]{\small \parbox{5.5cm}{a \textbf{man} standing on a \textbf{street} \textbf{corner}, holding an Italian \textbf{flag} and waving it, while a \textbf{police} \textbf{officer} watches him from a car. \\[8pt] \small \bf man: \\[2pt] \scriptsize [L34.U3689, L39.U12617, L28.U9293, L34.U6857] \\[2pt] \small \bf street: \\[2pt] \scriptsize [L39.U8140, L26.U1456, L26.U12900, L17.U5764] \\[2pt] \small \bf corner: \\[2pt] \scriptsize [L38.U9436, L23.U12251, L28.U4161, L26.U8916] \\[2pt] \small \bf flag: \\[2pt] \scriptsize [L25.U6794, L19.U12464, L24.U6437, L23.U8268] \\[2pt] \small \bf police: \\[2pt] \scriptsize [L27.U7931, L31.U9142, L23.U2072, L35.U8410] \\[2pt] \small \bf officer: \\[2pt] \scriptsize [L27.U7931, L23.U2072, L21.U3591, L39.U7884]}}} \\
        \bottomrule
    \end{tabular}
